Stable Multivariate Functional Time Series Prediction for Major Geomagnetic Indices

High-resolution scientific data, such as geomagnetic index streams, often exhibit complex temporal dependencies that can be modeled through functional data analysis. Conventional functional time series (FTS) methods typically partition continuous processes into non-overlapping segments, which artificially fragments temporal continuity and can limit estimation efficiency and stability. This is particularly evident in geomagnetic time series prediction due to their noisy, sudden, and large-scale changes. This study presents a robust multivariate FTS forecasting framework for multi-dimensional time series with inter-series correlations and the existence of exogenous predictors. We introduce an overlapping rolling-window scheme that preserves temporal coherence and mitigates boundary information loss, thereby enriching the effective sample size for a more efficient and stable estimation. We integrate functional principal component analysis for dimension reduction with a vector autoregressive model with exogenous inputs to capture latent dynamics across correlated series. We also construct computationally efficient conformal prediction intervals for uncertainty quantification. The framework is motivated by and applied to the simultaneous forecasting of five critical geomagnetic indices, Kp, Dst, SYM-H, SME, and SMR, using solar wind parameters as predictors. Empirical results show that this approach outperforms state-of-the-art machine learning baselines, extends forecast horizons to 6-24 hours, and provides calibrated uncertainty bounds.

==> Model-figure.tex <==

\tikzstyle{process} = [rectangle,rounded corners, minimum width=4cm, minimum height=1cm, draw=black, thick]
\tikzstyle{decision} = [circle, minimum width=0cm, minimum height=0cm, text centered, fill=gray!10]
\tikzstyle{arrow} = [-{Stealth[length=2mm, width=3mm]}, thick]
\tikzstyle{container} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm, draw=black,dashed, thick]
\tikzstyle{databox} = [rectangle, minimum width=2.2cm, minimum height=0.6cm,  text centered, fill=gray!20]
\tikzstyle{layerlabel} = [font=\bfseries, align=right, anchor=east]

\begin{tikzpicture}[scale=1, node distance=2cm]

% ================= Input =================
\node (input-var) {$y_{p}(t_i),\ i\in\mathbb{N},\ p \in \mathcal{P}\cup \mathcal{Q}$};
\node (target-label) [below=0cm of input-var] {Target variables: $\mathcal{P}$};
\node (feature-label) [below=0cm of target-label] {Input features: $\mathcal{Q}$};
\node (input-container) [process, fit=(input-var)(target-label)(feature-label)] {};

% ================= Patch construction =================
\node (reshape-data) [databox, below=0.9cm of input-container, fill=blue!30] {$y_{p,1}(t_{p,1}), \cdots, y_{p,1}(t_{p,n_p})$};
\node (reshape-dots) [below=-0.2cm of reshape-data] {$\vdots$};
\node (reshape-data2) [databox, below=0cm of reshape-dots, fill=blue!30] {$y_{p,D}(t_{p,1}), \cdots, y_{p,D}(t_{p,n_p})$};
\node (reshape-note) [below=0.1cm of reshape-data2, align=center] {overlap ratio $\gamma=n_p^\prime /n_p$\\ forecast block: last $n_p-n_p^\prime $ points};
\node (reshape-container) [process, fit=(reshape-data)(reshape-data2)(reshape-dots)(reshape-note)] {};
\draw [arrow] (input-container) -- (reshape-container);

% overlapping-window illustration, top-aligned with the input block
\node (reshape-img) [anchor=north west, inner sep=0pt] at ($(input-container.north east)+(1.2cm,0cm)$)
{\includegraphics[width=18cm]{figures/overlap.png}};
\node (fpcaCoeff_caption) [below=0.25cm of reshape-img, align=center]
{FTS construction via an overlapping rolling-window scheme};

% frame of the figure: left edge = input column, right edge = illustration
\coordinate (frame-west) at (reshape-container.west);
\coordinate (frame-east) at (reshape-img.east);
\coordinate (top-south) at (current bounding box.south);
\coordinate (frame-mid) at ($(frame-west)!0.5!(frame-east)$);

% ================= Presmoothing and FPCA =================
\node (fpca-title) [anchor=north] at ($(frame-mid |- top-south)+(0,-1.1cm)$)
{Presmoothing, FPCA and varimax rotation within each variable $p\in\mathcal{P}\cup\mathcal{Q}$};
\node (fpca-equation) [below=0.15cm of fpca-title]{
$\tilde{\mathrm{y}}_{p,d}(\cdot) \approx \hat\mu_{p}(\cdot)+\sum_{k=1}^{K_p}\tilde\xi_{p,d,k}\hat\phi_{p,k}(\cdot),\quad
\tilde{\ve{\xi}}_{p,d}=\left(\tilde\xi_{p,d,1},\cdots, \tilde\xi_{p,d,K_p}\right)^\top,\quad d=1,\cdots, D$};

% one row, vertically centred on (row-west) / (row-east)
\coordinate (row-west) at ($(frame-west |- fpca-equation.south)+(0.2cm,-2.2cm)$);
\coordinate (row-east) at ($(frame-east |- fpca-equation.south)+(-0.2cm,-2.2cm)$);
\node (fpcaCoefficent_plot) [anchor=west, inner sep=0pt] at (row-west)
{\includegraphics[width=4.2cm]{figures/fpcaCoefficent_plot.png}};
\node (fpca_plot) [anchor=east, inner sep=0pt] at (row-east)
{\includegraphics[width=6.2cm]{figures/fpca_plot.png}};

\node (fpca-dots) [right=2.3cm of fpcaCoefficent_plot] {$\vdots$};
\node (fpca-scores2) [databox, above=-0.2cm of fpca-dots, fill=green!30] {$\tilde{\ve{\xi}}_{p,1}$};
\node (fpca-scores) [databox, below=-0.2cm of fpca-dots, fill=green!30] {$\tilde{\ve{\xi}}_{p,D}$};
\node (fpca-scores-container) [container, label=above:{PC scores}, fit=(fpca-scores)(fpca-scores2)] {};

\node (fpca-funcs) [left=1.4cm of fpca_plot] {$\hat\phi_{p,1}(\cdot),\ \cdots,\ \hat\phi_{p,K_p}(\cdot)$};
\node (fpca-funcs-container) [container, fit=(fpca-funcs), label=above:{Functional PCs}] {};

\node (fpca-container) [process, fit=(fpca-title)(fpca-equation)(fpcaCoefficent_plot)(fpca_plot)(fpca-scores-container)(fpca-funcs-container)(frame-west |- fpca-title)(frame-east |- fpca-title)] {};
\draw [arrow] (reshape-container.south) -- (reshape-container.south |- fpca-container.north);

% ================= MTSF =================
\node (ts-prev) [databox, fill=green!30, anchor=north] at ($(fpca-scores-container.south |- fpca-container.south)+(0,-1.2cm)$) {$\hat{\ve{\xi}}_{\mathcal{P},D+1}$};
\node (ts-scores-container) [container, minimum width=3cm, fit=(ts-prev)] {};
\node (ts-formula) [below=0.2cm of ts-scores-container] {$\hat{\ve{\xi}}_{\mathcal{P},d+1}=\hat{\ve{B}}\,\tilde{\ve{\xi}}_{\mathcal{P}\cup \mathcal{Q},d}+\hat{\ve{c}}$};
\node (ts-note) [below=0cm of ts-formula] {ridge-regularized VARX(1)};
\node (ts-container) [process, fit=(ts-scores-container)(ts-formula)(ts-note)] {};
\draw [arrow] (fpca-scores-container.south) -- (ts-container.north);

% ================= Output =================
\node (output-label) [process, align=center, anchor=north, minimum width=12cm]
at ($(frame-mid |- ts-container.south)+(0,-1.1cm)$)
{$\hat{y}_{p,D+1}(\cdot)=\hat{\mu}_{p}(\cdot)+\sum_{k=1}^{K_p}\hat{\xi}_{p,D+1,k}\hat\phi_{p,k}(\cdot),\ p\in \mathcal{P}$,\\[2pt]
evaluated at the forecast block $t_{p,n_p^\prime +1},\dots,t_{p,n_p}$};
\draw [arrow] (ts-container.south) -- (ts-container.south |- output-label.north);
\draw [arrow] (fpca-funcs-container.south) -- node[right, align=left, pos=0.5]{back-projection} (fpca-funcs-container.south |- output-label.north);

% ================= Layer labels (common left column) =================
\coordinate (label-x) at ($(fpca-container.west)+(-0.3cm,0)$);
\node [layerlabel] at (label-x |- input-container) {Input};
\node [layerlabel] at (label-x |- reshape-container) {Patch\\Construction};
\node [layerlabel] at (label-x |- fpca-container) {FPCA};
\node [layerlabel] at (label-x |- ts-container) {MTSF};
\node [layerlabel] at (label-x |- output-label) {Output};

\end{tikzpicture}

